Differentiable Constraint-Based Causal Discovery

Causal discovery from observational data is a fundamental task in artificial intelligence, with far-reaching implications for decision-making, predictions, and interventions. Despite significant advances, existing methods can be broadly categorized as constraint-based or score-based approaches. Constraint-based methods offer rigorous causal discovery but are often hindered by small sample sizes, while score-based methods provide flexible optimization but typically forgo explicit conditional independence testing. This work explores a third avenue: developing differentiable $d$-separation scores, obtained through a percolation theory using soft logic. This enables the implementation of a new type of causal discovery method: gradient-based optimization of conditional independence constraints. Empirical evaluations demonstrate the robust performance of our approach in low-sample regimes, surpassing traditional constraint-based and score-based baselines on a real-world dataset. Code and data of the proposed method are publicly available at https://github$.$com/PurdueMINDS/DAGPA.

==> (inline-0) <==
\begin{tabular}{l*{8}{r}}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{8}{c}{\textbf{Dataset Settings}} \\
\cmidrule(lr){2-9}
& \textit{d=10, n=100} & \textit{d=10, n=1k} & \textit{d=10, n=10k} & \textit{d=10, n=100k} & \textit{d=50, n=100} & \textit{d=50, n=1k} & \textit{d=50, n=10k} & \textit{d=50, n=100k} \\
\midrule
DAGMA (Linear)~\citep{bello2022dagma}: & 0.2319 \scriptsize{± 0.0351} & 0.2259 \scriptsize{± 0.0370} & 0.2465 \scriptsize{± 0.0502} & 0.2380 \scriptsize{± 0.0305} & 0.0925 \scriptsize{± 0.0198} & 0.0867 \scriptsize{± 0.0144} & 0.0850 \scriptsize{± 0.0264} & 0.0904 \scriptsize{± 0.0150} \\
DAGMA (Nonlinear)~\citep{bello2022dagma}: & \textbf{0.5133} \scriptsize{± 0.1653} & 0.3544 \scriptsize{± 0.0682} & 0.5225 \scriptsize{± 0.2650} & 0.4707 \scriptsize{± 0.1433} & \textbf{0.2668} \scriptsize{± 0.1312} & \underline{0.1535} \scriptsize{± 0.0466} & \underline{0.1725} \scriptsize{± 0.0652} & \underline{0.1990} \scriptsize{± 0.0713} \\
NOTEARS (Linear)~\citep{zheng2018dags}: & 0.2626 \scriptsize{± 0.0517} & 0.2276 \scriptsize{± 0.0333} & 0.2689 \scriptsize{± 0.0483} & 0.2586 \scriptsize{± 0.0363} & \underline{0.1049} \scriptsize{± 0.0215} & 0.0881 \scriptsize{± 0.0211} & 0.0915 \scriptsize{± 0.0273} & 0.0983 \scriptsize{± 0.0178} \\
NOTEARS (Nonlinear)~\citep{zheng2020learning}: & 0.1949 \scriptsize{± 0.0288} & 0.1810 \scriptsize{± 0.0265} & 0.2023 \scriptsize{± 0.0276} & 0.1901 \scriptsize{± 0.0216} & 0.0758 \scriptsize{± 0.0125} & 0.0727 \scriptsize{± 0.0112} & 0.0718 \scriptsize{± 0.0190} & 0.0734 \scriptsize{± 0.0144} \\
GES~\citep{GESBIC}: & 0.2983 \scriptsize{± 0.0899} & 0.6102 \scriptsize{± 0.1428} & 0.8546 \scriptsize{± 0.1076} & 0.7783 \scriptsize{± 0.0864} & -0.1131 \scriptsize{± 0.0794} & 0.0178 \scriptsize{± 0.1155} & \textbf{0.1844} \scriptsize{± 0.1689} & 0.0387 \scriptsize{± 0.0235} \\
PC~\citep{spirtes1991algorithm}: & 0.2847 \scriptsize{± 0.0541} & 0.6227 \scriptsize{± 0.1281} & 0.8666 \scriptsize{± 0.1004} & 0.7922 \scriptsize{± 0.0988} & -0.1931 \scriptsize{± 0.0740} & 0.0081 \scriptsize{± 0.1172} & 0.1073 \scriptsize{± 0.1358} & 0.0325 \scriptsize{± 0.0291} \\
kPC (k=1)~\citep{kocaoglu2023characterization}: & 0.3135 \scriptsize{± 0.0706} & \textbf{0.7585} \scriptsize{± 0.1540} & \textbf{0.8923} \scriptsize{± 0.1001} & \textbf{0.8205} \scriptsize{± 0.0906} & -0.1049 \scriptsize{± 0.1208} & 0.0512 \scriptsize{± 0.0925} & 0.0837 \scriptsize{± 0.1375} & 0.0258 \scriptsize{± 0.0224} \\
kPC (k=2)~\citep{kocaoglu2023characterization}: & 0.2941 \scriptsize{± 0.0694} & \underline{0.7100} \scriptsize{± 0.1484} & \underline{0.8667} \scriptsize{± 0.0954} & \underline{0.8109} \scriptsize{± 0.0900} & -0.1679 \scriptsize{± 0.0961} & 0.0590 \scriptsize{± 0.0910} & 0.1139 \scriptsize{± 0.1408} & 0.0292 \scriptsize{± 0.0229} \\
\midrule
\textbf{\ourmethod (Ours)} & \underline{0.4679} \scriptsize{± 0.1285} & 0.6848 \scriptsize{± 0.0817} & 0.8223 \scriptsize{± 0.0970} & 0.7971 \scriptsize{± 0.0849} & 0.0604 \scriptsize{± 0.0163} & \textbf{0.2156} \scriptsize{± 0.0555} & 0.0601 \scriptsize{± 0.0199} & \textbf{0.3844} \scriptsize{± 0.0974} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{8}{r}}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{8}{c}{\textbf{Dataset Settings}} \\
\cmidrule(lr){2-9}
& \textit{d=10, n=100} & \textit{d=10, n=1k} & \textit{d=10, n=10k} & \textit{d=10, n=100k} & \textit{d=50, n=100} & \textit{d=50, n=1k} & \textit{d=50, n=10k} & \textit{d=50, n=100k} \\
\midrule
DAGMA (Linear)~\citep{bello2022dagma}: & 0.0273 \scriptsize{± 0.0862} & 0.0000 \scriptsize{± 0.0000} & 0.0211 \scriptsize{± 0.0666} & 0.0000 \scriptsize{± 0.0000} & 0.0085 \scriptsize{± 0.0179} & 0.0214 \scriptsize{± 0.0348} & 0.0143 \scriptsize{± 0.0214} & 0.0146 \scriptsize{± 0.0241} \\
DAGMA (Nonlinear)~\citep{bello2022dagma}: & \textbf{0.2143} \scriptsize{± 0.1470} & 0.2244 \scriptsize{± 0.0624} & 0.1921 \scriptsize{± 0.1522} & 0.3070 \scriptsize{± 0.2069} & \underline{0.1914} \scriptsize{± 0.0334} & 0.1791 \scriptsize{± 0.0781} & 0.2194 \scriptsize{± 0.0972} & 0.2749 \scriptsize{± 0.0581} \\
NOTEARS (Linear)~\citep{zheng2018dags}: & 0.0296 \scriptsize{± 0.0655} & 0.0000 \scriptsize{± 0.0000} & 0.0000 \scriptsize{± 0.0000} & 0.0000 \scriptsize{± 0.0000} & 0.0696 \scriptsize{± 0.0705} & 0.0273 \scriptsize{± 0.0355} & 0.0239 \scriptsize{± 0.0437} & 0.0231 \scriptsize{± 0.0250} \\
NOTEARS (Nonlinear)~\citep{zheng2020learning}: & 0.0424 \scriptsize{± 0.0912} & 0.0000 \scriptsize{± 0.0000} & 0.0133 \scriptsize{± 0.0422} & 0.0000 \scriptsize{± 0.0000} & 0.0214 \scriptsize{± 0.0212} & 0.0387 \scriptsize{± 0.0407} & 0.0519 \scriptsize{± 0.0455} & 0.0102 \scriptsize{± 0.0141} \\
GES~\citep{GESBIC}: & 0.0915 \scriptsize{± 0.1322} & \textbf{0.3860} \scriptsize{± 0.1894} & 0.3900 \scriptsize{± 0.1013} & 0.4866 \scriptsize{± 0.1802} & \textbf{0.2006} \scriptsize{± 0.0870} & \textbf{0.5226} \scriptsize{± 0.0646} & \textbf{0.6921} \scriptsize{± 0.0943} & \underline{0.7022} \scriptsize{± 0.0897} \\
PC~\citep{spirtes1991algorithm}: & 0.1025 \scriptsize{± 0.1618} & \underline{0.3607} \scriptsize{± 0.2217} & \textbf{0.5673} \scriptsize{± 0.1444} & \textbf{0.7620} \scriptsize{± 0.1541} & 0.1242 \scriptsize{± 0.0499} & \underline{0.4024} \scriptsize{± 0.0553} & \underline{0.5938} \scriptsize{± 0.0590} & \textbf{0.7325} \scriptsize{± 0.0687} \\
kPC (k=1)~\citep{kocaoglu2023characterization}: & 0.0824 \scriptsize{± 0.1370} & 0.1991 \scriptsize{± 0.1077} & 0.2435 \scriptsize{± 0.1380} & 0.3359 \scriptsize{± 0.1664} & 0.1039 \scriptsize{± 0.0453} & 0.2255 \scriptsize{± 0.0575} & 0.2595 \scriptsize{± 0.0419} & 0.2797 \scriptsize{± 0.0435} \\
kPC (k=2)~\citep{kocaoglu2023characterization}: & 0.0942 \scriptsize{± 0.1650} & 0.2298 \scriptsize{± 0.1473} & \underline{0.4042} \scriptsize{± 0.1623} & \underline{0.5329} \scriptsize{± 0.2219} & 0.0923 \scriptsize{± 0.0551} & 0.2788 \scriptsize{± 0.0520} & 0.4137 \scriptsize{± 0.0559} & 0.5561 \scriptsize{± 0.0658} \\
\midrule
\textbf{\ourmethod (Ours)} & \underline{0.1057} \scriptsize{± 0.0766} & 0.1882 \scriptsize{± 0.0786} & 0.2041 \scriptsize{± 0.0912} & 0.2684 \scriptsize{± 0.1081} & 0.0005 \scriptsize{± 0.0034} & 0.0347 \scriptsize{± 0.0267} & 0.0015 \scriptsize{± 0.0071} & 0.0541 \scriptsize{± 0.0156} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{8}{r}}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{8}{c}{\textbf{Dataset Settings}} \\
\cmidrule(lr){2-9}
& \textit{d=10, n=100} & \textit{d=10, n=1k} & \textit{d=10, n=10k} & \textit{d=10, n=100k} & \textit{d=50, n=100} & \textit{d=50, n=1k} & \textit{d=50, n=10k} & \textit{d=50, n=100k} \\
\midrule
DAGMA (Linear)~\citep{bello2022dagma}: & 0.2921 \scriptsize{± 0.1183} & 0.2629 \scriptsize{± 0.1052} & 0.3034 \scriptsize{± 0.1501} & 0.2682 \scriptsize{± 0.1128} & 0.2953 \scriptsize{± 0.0285} & 0.2417 \scriptsize{± 0.0405} & 0.2431 \scriptsize{± 0.0419} & 0.2428 \scriptsize{± 0.0747} \\
DAGMA (Nonlinear)~\citep{bello2022dagma}: & \textbf{0.5418} \scriptsize{± 0.0967} & 0.5362 \scriptsize{± 0.0742} & 0.6114 \scriptsize{± 0.1816} & 0.6341 \scriptsize{± 0.1375} & 0.3667 \scriptsize{± 0.0307} & 0.5542 \scriptsize{± 0.0338} & 0.5701 \scriptsize{± 0.0356} & 0.5989 \scriptsize{± 0.0491} \\
NOTEARS (Linear)~\citep{zheng2018dags}: & 0.3535 \scriptsize{± 0.1174} & 0.2791 \scriptsize{± 0.0958} & 0.3692 \scriptsize{± 0.1524} & 0.3252 \scriptsize{± 0.1058} & 0.3574 \scriptsize{± 0.0378} & 0.3135 \scriptsize{± 0.0544} & 0.3057 \scriptsize{± 0.0398} & 0.3036 \scriptsize{± 0.0741} \\
NOTEARS (Nonlinear)~\citep{zheng2020learning}: & 0.1415 \scriptsize{± 0.1327} & 0.0807 \scriptsize{± 0.1433} & 0.1991 \scriptsize{± 0.1278} & 0.0694 \scriptsize{± 0.1124} & 0.1434 \scriptsize{± 0.0518} & 0.1347 \scriptsize{± 0.0482} & 0.1319 \scriptsize{± 0.0812} & 0.1047 \scriptsize{± 0.0501} \\
GES~\citep{GESBIC}: & 0.3845 \scriptsize{± 0.1305} & 0.7013 \scriptsize{± 0.0945} & 0.8038 \scriptsize{± 0.0643} & 0.8271 \scriptsize{± 0.0500} & \textbf{0.4303} \scriptsize{± 0.0401} & 0.7213 \scriptsize{± 0.0434} & 0.8588 \scriptsize{± 0.0278} & 0.8627 \scriptsize{± 0.0343} \\
PC~\citep{spirtes1991algorithm}: & 0.4202 \scriptsize{± 0.1054} & \textbf{0.8121} \scriptsize{± 0.0899} & \textbf{0.9314} \scriptsize{± 0.0420} & \textbf{0.9717} \scriptsize{± 0.0322} & 0.4011 \scriptsize{± 0.0272} & 0.7401 \scriptsize{± 0.0414} & \textbf{0.8871} \scriptsize{± 0.0184} & \textbf{0.9626} \scriptsize{± 0.0161} \\
kPC (k=1)~\citep{kocaoglu2023characterization}: & \underline{0.4270} \scriptsize{± 0.0956} & 0.7831 \scriptsize{± 0.0745} & 0.7793 \scriptsize{± 0.0442} & 0.8004 \scriptsize{± 0.0536} & \underline{0.4278} \scriptsize{± 0.0243} & \underline{0.7488} \scriptsize{± 0.0361} & 0.7860 \scriptsize{± 0.0273} & 0.6889 \scriptsize{± 0.0602} \\
kPC (k=2)~\citep{kocaoglu2023characterization}: & 0.4202 \scriptsize{± 0.1054} & \underline{0.8069} \scriptsize{± 0.0806} & \underline{0.8968} \scriptsize{± 0.0332} & \underline{0.8950} \scriptsize{± 0.0670} & 0.4024 \scriptsize{± 0.0276} & \textbf{0.7496} \scriptsize{± 0.0411} & \underline{0.8827} \scriptsize{± 0.0154} & \underline{0.9139} \scriptsize{± 0.0292} \\

\midrule
\textbf{\ourmethod (Ours)} & 0.4062 \scriptsize{± 0.0985} & 0.4273 \scriptsize{± 0.0813} & 0.4442 \scriptsize{± 0.0945} & 0.4452 \scriptsize{± 0.0867} & 0.0062 \scriptsize{± 0.0146} & 0.0826 \scriptsize{± 0.0347} & 0.0079 \scriptsize{± 0.0142} & 0.1043 \scriptsize{± 0.0300} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{8}{r}}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{8}{c}{\textbf{Dataset Settings}} \\
\cmidrule(lr){2-9}
& \textit{d=10, n=100} & \textit{d=10, n=1k} & \textit{d=10, n=10k} & \textit{d=10, n=100k} & \textit{d=50, n=100} & \textit{d=50, n=1k} & \textit{d=50, n=10k} & \textit{d=50, n=100k} \\
\midrule
DAGMA (Linear)~\citep{bello2022dagma}: & 17.8000 \scriptsize{± 1.8135} & 17.5000 \scriptsize{± 1.0801} & 17.1000 \scriptsize{± 2.0248} & 16.1000 \scriptsize{± 1.5239} & 97.5000 \scriptsize{± 1.7159} & 96.2000 \scriptsize{± 2.6162} & 97.7000 \scriptsize{± 1.8886} & 96.7000 \scriptsize{± 2.4060} \\
DAGMA (Nonlinear)~\citep{bello2022dagma}: & 17.4000 \scriptsize{± 2.2706} & 15.6000 \scriptsize{± 0.9661} & 16.4000 \scriptsize{± 2.6750} & 13.4000 \scriptsize{± 2.4585} & 152.9000 \scriptsize{± 15.3511} & 88.1000 \scriptsize{± 4.9989} & 85.4000 \scriptsize{± 6.2752} & 81.7000 \scriptsize{± 3.4010} \\
NOTEARS (Linear)~\citep{zheng2018dags}: & 17.7000 \scriptsize{± 1.5670} & 17.5000 \scriptsize{± 1.0801} & 17.3000 \scriptsize{± 1.8288} & 16.1000 \scriptsize{± 1.4491} & 96.6000 \scriptsize{± 3.6878} & 95.8000 \scriptsize{± 2.8983} & 96.6000 \scriptsize{± 2.9136} & 95.9000 \scriptsize{± 2.2828} \\
NOTEARS (Nonlinear)~\citep{zheng2020learning}: & 18.1000 \scriptsize{± 2.0248} & 18.1000 \scriptsize{± 1.2867} & 18.3000 \scriptsize{± 1.7029} & 17.2000 \scriptsize{± 1.6193} & 99.8000 \scriptsize{± 1.1353} & 98.0000 \scriptsize{± 2.3570} & 97.9000 \scriptsize{± 2.5144} & 98.6000 \scriptsize{± 1.5055} \\
GES~\citep{GESBIC}: & 17.5000 \scriptsize{± 2.0683} & 13.7000 \scriptsize{± 3.9172} & 16.1000 \scriptsize{± 2.8848} & 13.9000 \scriptsize{± 5.8963} & 93.1000 \scriptsize{± 5.7436} & 61.4000 \scriptsize{± 6.2752} & 43.2000 \scriptsize{± 11.2921} & 48.8000 \scriptsize{± 13.9507} \\
PC~\citep{spirtes1991algorithm}: & 17.5000 \scriptsize{± 2.5495} & 12.8000 \scriptsize{± 4.3153} & 9.6000 \scriptsize{± 1.8974} & 4.9000 \scriptsize{± 2.8848} & 95.0000 \scriptsize{± 3.3333} & 70.1000 \scriptsize{± 4.7011} & 49.1000 \scriptsize{± 6.3675} & 31.0000 \scriptsize{± 8.8066} \\
kPC (k=1)~\citep{kocaoglu2023characterization}: & 17.8000 \scriptsize{± 2.1499} & 14.4000 \scriptsize{± 2.8363} & 19.5000 \scriptsize{± 4.2230} & 16.9000 \scriptsize{± 4.1486} & 94.9000 \scriptsize{± 2.6854} & 77.4000 \scriptsize{± 5.3166} & 88.0000 \scriptsize{± 8.2999} & 134.8000 \scriptsize{± 28.9858} \\
kPC (k=2)~\citep{kocaoglu2023characterization}: & 17.4000 \scriptsize{± 2.6331} & 12.5000 \scriptsize{± 3.2059} & 12.0000 \scriptsize{± 2.3094} & 10.9000 \scriptsize{± 4.7947} & 94.5000 \scriptsize{± 3.6286} & 69.2000 \scriptsize{± 3.9101} & 55.5000 \scriptsize{± 5.4416} & 50.3000 \scriptsize{± 11.3534} \\
\midrule
\textbf{\ourmethod (Ours)} & 21.4800 \scriptsize{± 2.6972} & 23.8200 \scriptsize{± 2.2740} & 25.5600 \scriptsize{± 3.3022} & 24.1400 \scriptsize{± 2.8357} & 103.6200 \scriptsize{± 10.4664} & 180.8400 \scriptsize{± 8.3626} & 106.2000 \scriptsize{± 15.9796} & 220.7800 \scriptsize{± 21.7596} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{8}{r}}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{8}{c}{\textbf{Dataset Settings}} \\
\cmidrule(lr){2-9}
& \textit{d=10, n=100} & \textit{d=10, n=1k} & \textit{d=10, n=10k} & \textit{d=10, n=100k} & \textit{d=50, n=100} & \textit{d=50, n=1k} & \textit{d=50, n=10k} & \textit{d=50, n=100k} \\
\midrule
DAGMA (Linear)~\citep{bello2022dagma}: & 0.1706 \scriptsize{± 0.1091} & 0.1225 \scriptsize{± 0.0616} & 0.2137 \scriptsize{± 0.1476} & 0.1677 \scriptsize{± 0.1313} & 0.2020 \scriptsize{± 0.0328} & 0.1682 \scriptsize{± 0.0327} & 0.1766 \scriptsize{± 0.0490} & 0.1791 \scriptsize{± 0.0485} \\
DAGMA (Nonlinear)~\citep{bello2022dagma}: & 0.3243 \scriptsize{± 0.1575} & 0.2734 \scriptsize{± 0.0819} & 0.3190 \scriptsize{± 0.1602} & 0.4432 \scriptsize{± 0.1806} & 0.2243 \scriptsize{± 0.0269} & 0.3087 \scriptsize{± 0.0649} & 0.3452 \scriptsize{± 0.0670} & 0.3829 \scriptsize{± 0.0546} \\
NOTEARS (Linear)~\citep{zheng2018dags}: & 0.2076 \scriptsize{± 0.1263} & 0.1192 \scriptsize{± 0.0676} & 0.2304 \scriptsize{± 0.1460} & 0.1905 \scriptsize{± 0.1282} & 0.2304 \scriptsize{± 0.0583} & 0.1878 \scriptsize{± 0.0441} & 0.2027 \scriptsize{± 0.0489} & 0.2091 \scriptsize{± 0.0354} \\
NOTEARS (Nonlinear)~\citep{zheng2020learning}: & 0.0688 \scriptsize{± 0.0805} & 0.0179 \scriptsize{± 0.0378} & 0.0564 \scriptsize{± 0.0778} & 0.0327 \scriptsize{± 0.0743} & 0.0583 \scriptsize{± 0.0178} & 0.0665 \scriptsize{± 0.0391} & 0.0725 \scriptsize{± 0.0426} & 0.0507 \scriptsize{± 0.0273} \\
\midrule
\textbf{\ourmethod (Ours)} & 0.1557 \scriptsize{± 0.1036} & 0.2333 \scriptsize{± 0.1026} & 0.2176 \scriptsize{± 0.0971} & 0.2603 \scriptsize{± 0.1145} & 0.0088 \scriptsize{± 0.0117} & 0.0372 \scriptsize{± 0.0230} & 0.0091 \scriptsize{± 0.0143} & 0.0559 \scriptsize{± 0.0163} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{8}{r}}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{8}{c}{\textbf{Dataset Settings}} \\
\cmidrule(lr){2-9}
& \textit{d=10, n=100} & \textit{d=10, n=1k} & \textit{d=10, n=10k} & \textit{d=10, n=100k} & \textit{d=50, n=100} & \textit{d=50, n=1k} & \textit{d=50, n=10k} & \textit{d=50, n=100k} \\
\midrule
DAGMA (Linear)~\citep{bello2022dagma}: & 0.2398 \scriptsize{± 0.0631} & 0.2085 \scriptsize{± 0.0347} & 0.2120 \scriptsize{± 0.0400} & 0.2226 \scriptsize{± 0.0584} & 0.0428 \scriptsize{± 0.0064} & 0.0398 \scriptsize{± 0.0039} & 0.0398 \scriptsize{± 0.0039} & 0.0395 \scriptsize{± 0.0051} \\
DAGMA (Nonlinear)~\citep{bello2022dagma}: & \underline{0.5724} \scriptsize{± 0.1213} & 0.4450 \scriptsize{± 0.1860} & 0.5007 \scriptsize{± 0.1535} & 0.4624 \scriptsize{± 0.1775} & \textbf{0.2658} \scriptsize{± 0.0818} & \underline{0.0591} \scriptsize{± 0.0169} & \underline{0.0735} \scriptsize{± 0.0181} & \underline{0.0623} \scriptsize{± 0.0132} \\
NOTEARS (Linear)~\citep{zheng2018dags}: & 0.2798 \scriptsize{± 0.0848} & 0.2197 \scriptsize{± 0.0391} & 0.2344 \scriptsize{± 0.0665} & 0.2294 \scriptsize{± 0.0273} & 0.0506 \scriptsize{± 0.0081} & 0.0419 \scriptsize{± 0.0049} & 0.0434 \scriptsize{± 0.0046} & 0.0423 \scriptsize{± 0.0057} \\
NOTEARS (Nonlinear)~\citep{zheng2020learning}: & 0.1882 \scriptsize{± 0.0371} & 0.1804 \scriptsize{± 0.0290} & 0.2091 \scriptsize{± 0.0469} & 0.1894 \scriptsize{± 0.0278} & 0.0369 \scriptsize{± 0.0045} & 0.0350 \scriptsize{± 0.0026} & 0.0342 \scriptsize{± 0.0040} & 0.0361 \scriptsize{± 0.0063} \\
GES~\citep{GESBIC}: & 0.3341 \scriptsize{± 0.1212} & 0.5932 \scriptsize{± 0.1362} & 0.9135 \scriptsize{± 0.1097} & 0.9251 \scriptsize{± 0.0568} & -0.3803 \scriptsize{± 0.1331} & -0.1514 \scriptsize{± 0.0513} & -0.0267 \scriptsize{± 0.0469} & 0.0000 \scriptsize{± 0.0000} \\
PC~\citep{spirtes1991algorithm}: & 0.3282 \scriptsize{± 0.0842} & 0.7071 \scriptsize{± 0.1704} & 0.8897 \scriptsize{± 0.1385} & 0.9317 \scriptsize{± 0.0444} & -0.3514 \scriptsize{± 0.0755} & -0.0181 \scriptsize{± 0.0608} & -0.0049 \scriptsize{± 0.0138} & -0.0100 \scriptsize{± 0.0155} \\
kPC (k=1)~\citep{kocaoglu2023characterization}: & 0.4053 \scriptsize{± 0.1859} & \textbf{0.8818} \scriptsize{± 0.1073} & \underline{0.9469} \scriptsize{± 0.0775} & 0.9372 \scriptsize{± 0.0443} & -0.1670 \scriptsize{± 0.0624} & -0.0027 \scriptsize{± 0.0514} & 0.0053 \scriptsize{± 0.0147} & 0.0000 \scriptsize{± 0.0000} \\
kPC (k=2)~\citep{kocaoglu2023characterization}: & 0.3307 \scriptsize{± 0.0878} & \underline{0.8546} \scriptsize{± 0.1099} & 0.9469 \scriptsize{± 0.0775} & \underline{0.9378} \scriptsize{± 0.0437} & -0.2243 \scriptsize{± 0.0834} & -0.0036 \scriptsize{± 0.0517} & 0.0054 \scriptsize{± 0.0153} & 0.0000 \scriptsize{± 0.0000} \\
\midrule
\textbf{\ourmethod (Ours)} & \textbf{0.6214} \scriptsize{± 0.1562} & 0.8299 \scriptsize{± 0.1328} & \textbf{0.9493} \scriptsize{± 0.0537} & \textbf{0.9484} \scriptsize{± 0.0357} & \underline{0.2341} \scriptsize{± 0.0501} & \textbf{0.3292} \scriptsize{± 0.0720} & \textbf{0.2669} \scriptsize{± 0.1632} & \textbf{0.7209} \scriptsize{± 0.1333} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{8}{r}}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{8}{c}{\textbf{Dataset Settings}} \\
\cmidrule(lr){2-9}
& \textit{d=10, n=100} & \textit{d=10, n=1k} & \textit{d=10, n=10k} & \textit{d=10, n=100k} & \textit{d=50, n=100} & \textit{d=50, n=1k} & \textit{d=50, n=10k} & \textit{d=50, n=100k} \\
\midrule
DAGMA (Linear)~\citep{bello2022dagma}: & 0.0160 \scriptsize{± 0.0506} & 0.0000 \scriptsize{± 0.0000} & 0.0333 \scriptsize{± 0.1054} & 0.0000 \scriptsize{± 0.0000} & 0.0041 \scriptsize{± 0.0087} & 0.0051 \scriptsize{± 0.0086} & 0.0050 \scriptsize{± 0.0108} & 0.0040 \scriptsize{± 0.0085} \\
DAGMA (Nonlinear)~\citep{bello2022dagma}: & \textbf{0.1844} \scriptsize{± 0.1478} & 0.1668 \scriptsize{± 0.1707} & 0.0857 \scriptsize{± 0.1173} & 0.1994 \scriptsize{± 0.1346} & \textbf{0.1193} \scriptsize{± 0.0338} & 0.0643 \scriptsize{± 0.0368} & 0.1158 \scriptsize{± 0.0564} & 0.0976 \scriptsize{± 0.0409} \\
NOTEARS (Linear)~\citep{zheng2018dags}: & 0.0490 \scriptsize{± 0.0871} & 0.0000 \scriptsize{± 0.0000} & 0.0333 \scriptsize{± 0.1054} & 0.0000 \scriptsize{± 0.0000} & 0.0190 \scriptsize{± 0.0232} & 0.0061 \scriptsize{± 0.0109} & 0.0130 \scriptsize{± 0.0182} & 0.0020 \scriptsize{± 0.0063} \\
NOTEARS (Nonlinear)~\citep{zheng2020learning}: & 0.0000 \scriptsize{± 0.0000} & 0.0000 \scriptsize{± 0.0000} & 0.0847 \scriptsize{± 0.1208} & 0.0314 \scriptsize{± 0.0529} & 0.0109 \scriptsize{± 0.0125} & 0.0010 \scriptsize{± 0.0032} & 0.0101 \scriptsize{± 0.0157} & 0.0070 \scriptsize{± 0.0125} \\
GES~\citep{GESBIC}: & 0.0685 \scriptsize{± 0.0793} & \underline{0.2782} \scriptsize{± 0.1766} & \underline{0.3504} \scriptsize{± 0.2241} & \textbf{0.4993} \scriptsize{± 0.1762} & 0.0684 \scriptsize{± 0.0327} & \textbf{0.2896} \scriptsize{± 0.0465} & \textbf{0.5302} \scriptsize{± 0.0599} & \underline{0.1253} \scriptsize{± 0.2657} \\
PC~\citep{spirtes1991algorithm}: & 0.1049 \scriptsize{± 0.0729} & \textbf{0.3096} \scriptsize{± 0.1615} & \textbf{0.4223} \scriptsize{± 0.1233} & \underline{0.4759} \scriptsize{± 0.1242} & \underline{0.0819} \scriptsize{± 0.0301} & \underline{0.2572} \scriptsize{± 0.0454} & \underline{0.3632} \scriptsize{± 0.0439} & \textbf{0.4153} \scriptsize{± 0.0472} \\
kPC (k=1)~\citep{kocaoglu2023characterization}: & 0.1014 \scriptsize{± 0.0858} & 0.1965 \scriptsize{± 0.1176} & 0.2402 \scriptsize{± 0.1230} & 0.2588 \scriptsize{± 0.1050} & 0.0377 \scriptsize{± 0.0116} & 0.0264 \scriptsize{± 0.0224} & 0.0262 \scriptsize{± 0.0136} & 0.0200 \scriptsize{± 0.0115} \\
kPC (k=2)~\citep{kocaoglu2023characterization}: & 0.1034 \scriptsize{± 0.0874} & 0.1984 \scriptsize{± 0.1402} & 0.3077 \scriptsize{± 0.1590} & 0.3455 \scriptsize{± 0.1079} & 0.0385 \scriptsize{± 0.0132} & 0.0417 \scriptsize{± 0.0287} & 0.0532 \scriptsize{± 0.0236} & 0.0684 \scriptsize{± 0.0296} \\

\midrule
\textbf{\ourmethod (Ours)} & \underline{0.1392} \scriptsize{± 0.0984} & 0.1788 \scriptsize{± 0.0976} & 0.2733 \scriptsize{± 0.0832} & 0.2589 \scriptsize{± 0.1219} & 0.0424 \scriptsize{± 0.0204} & 0.0572 \scriptsize{± 0.0228} & 0.0392 \scriptsize{± 0.0232} & 0.0648 \scriptsize{± 0.0131} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{8}{r}}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{8}{c}{\textbf{Dataset Settings}} \\
\cmidrule(lr){2-9}
& \textit{d=10, n=100} & \textit{d=10, n=1k} & \textit{d=10, n=10k} & \textit{d=10, n=100k} & \textit{d=50, n=100} & \textit{d=50, n=1k} & \textit{d=50, n=10k} & \textit{d=50, n=100k} \\
\midrule
DAGMA (Linear)~\citep{bello2022dagma}: & 0.2706 \scriptsize{± 0.1085} & 0.2260 \scriptsize{± 0.0935} & 0.2053 \scriptsize{± 0.0892} & 0.2292 \scriptsize{± 0.0902} & 0.0982 \scriptsize{± 0.0344} & 0.0732 \scriptsize{± 0.0204} & 0.0952 \scriptsize{± 0.0135} & 0.0731 \scriptsize{± 0.0159} \\
DAGMA (Nonlinear)~\citep{bello2022dagma}: & \textbf{0.5460} \scriptsize{± 0.0904} & 0.5399 \scriptsize{± 0.0802} & 0.5137 \scriptsize{± 0.1327} & 0.5488 \scriptsize{± 0.1238} & \underline{0.2296} \scriptsize{± 0.0323} & 0.1997 \scriptsize{± 0.0491} & 0.2653 \scriptsize{± 0.0517} & 0.2288 \scriptsize{± 0.0490} \\
NOTEARS (Linear)~\citep{zheng2018dags}: & 0.3598 \scriptsize{± 0.1345} & 0.2533 \scriptsize{± 0.0884} & 0.2489 \scriptsize{± 0.1027} & 0.2722 \scriptsize{± 0.0854} & 0.1388 \scriptsize{± 0.0521} & 0.0915 \scriptsize{± 0.0266} & 0.1193 \scriptsize{± 0.0138} & 0.0960 \scriptsize{± 0.0197} \\
NOTEARS (Nonlinear)~\citep{zheng2020learning}: & 0.1435 \scriptsize{± 0.1318} & 0.0848 \scriptsize{± 0.0995} & 0.1779 \scriptsize{± 0.1279} & 0.1492 \scriptsize{± 0.1253} & 0.0519 \scriptsize{± 0.0353} & 0.0188 \scriptsize{± 0.0109} & 0.0408 \scriptsize{± 0.0281} & 0.0352 \scriptsize{± 0.0166} \\
GES~\citep{GESBIC}: & 0.3903 \scriptsize{± 0.0991} & 0.6616 \scriptsize{± 0.0774} & \underline{0.8165} \scriptsize{± 0.0861} & \underline{0.7991} \scriptsize{± 0.0475} & 0.1820 \scriptsize{± 0.0589} & 0.4372 \scriptsize{± 0.0445} & 0.7155 \scriptsize{± 0.0350} & 0.1574 \scriptsize{± 0.3320} \\
PC~\citep{spirtes1991algorithm}: & 0.4194 \scriptsize{± 0.0577} & \underline{0.7178} \scriptsize{± 0.1084} & \textbf{0.8209} \scriptsize{± 0.0830} & \textbf{0.8080} \scriptsize{± 0.0550} & 0.2193 \scriptsize{± 0.0340} & 0.5469 \scriptsize{± 0.0404} & \textbf{0.7493} \scriptsize{± 0.0295} & \textbf{0.7816} \scriptsize{± 0.0204} \\
kPC (k=1)~\citep{kocaoglu2023characterization}: & \underline{0.4421} \scriptsize{± 0.0710} & \textbf{0.7346} \scriptsize{± 0.1041} & 0.7659 \scriptsize{± 0.0614} & 0.7724 \scriptsize{± 0.0304} & \textbf{0.2317} \scriptsize{± 0.0337} & \textbf{0.5565} \scriptsize{± 0.0406} & 0.6894 \scriptsize{± 0.0297} & 0.6425 \scriptsize{± 0.0286} \\
kPC (k=2)~\citep{kocaoglu2023characterization}: & 0.4194 \scriptsize{± 0.0577} & 0.7178 \scriptsize{± 0.1084} & 0.8137 \scriptsize{± 0.0830} & 0.7958 \scriptsize{± 0.0502} & 0.2198 \scriptsize{± 0.0333} & \underline{0.5530} \scriptsize{± 0.0403} & \underline{0.7416} \scriptsize{± 0.0310} & \underline{0.7458} \scriptsize{± 0.0208} \\
\midrule
\textbf{\ourmethod (Ours)} & 0.4217 \scriptsize{± 0.1182} & 0.4490 \scriptsize{± 0.0858} & 0.5309 \scriptsize{± 0.0943} & 0.5036 \scriptsize{± 0.0678} & 0.1057 \scriptsize{± 0.0277} & 0.1254 \scriptsize{± 0.0348} & 0.0837 \scriptsize{± 0.0329} & 0.1449 \scriptsize{± 0.0270} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{8}{r}}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{8}{c}{\textbf{Dataset Settings}} \\
\cmidrule(lr){2-9}
& \textit{d=10, n=100} & \textit{d=10, n=1k} & \textit{d=10, n=10k} & \textit{d=10, n=100k} & \textit{d=50, n=100} & \textit{d=50, n=1k} & \textit{d=50, n=10k} & \textit{d=50, n=100k} \\
\midrule
DAGMA (Linear)~\citep{bello2022dagma}: & 21.1000 \scriptsize{± 2.5144} & 20.4000 \scriptsize{± 3.9497} & 22.0000 \scriptsize{± 3.3665} & 21.2000 \scriptsize{± 3.3267} & 197.7000 \scriptsize{± 2.4518} & 197.7000 \scriptsize{± 1.6364} & 196.9000 \scriptsize{± 2.1318} & 197.9000 \scriptsize{± 1.2867} \\
DAGMA (Nonlinear)~\citep{bello2022dagma}: & 21.1000 \scriptsize{± 2.9231} & 18.3000 \scriptsize{± 3.8887} & 21.0000 \scriptsize{± 3.8006} & 19.0000 \scriptsize{± 3.2660} & 228.8000 \scriptsize{± 6.9889} & 191.7000 \scriptsize{± 5.8128} & 185.7000 \scriptsize{± 5.3552} & 188.4000 \scriptsize{± 4.0879} \\
NOTEARS (Linear)~\citep{zheng2018dags}: & 19.9000 \scriptsize{± 3.2128} & 20.4000 \scriptsize{± 3.9777} & 21.6000 \scriptsize{± 3.7476} & 21.1000 \scriptsize{± 3.3483} & 198.2000 \scriptsize{± 3.0111} & 197.6000 \scriptsize{± 2.1187} & 196.1000 \scriptsize{± 1.5239} & 197.9000 \scriptsize{± 1.2867} \\
NOTEARS (Nonlinear)~\citep{zheng2020learning}: & 21.9000 \scriptsize{± 2.3781} & 21.3000 \scriptsize{± 4.1379} & 22.1000 \scriptsize{± 3.4140} & 21.6000 \scriptsize{± 2.8752} & 198.5000 \scriptsize{± 1.7795} & 199.1000 \scriptsize{± 0.8756} & 198.6000 \scriptsize{± 1.8974} & 198.9000 \scriptsize{± 1.1972} \\
GES~\citep{GESBIC}: & 21.2000 \scriptsize{± 2.6998} & 18.3000 \scriptsize{± 5.0122} & 19.6000 \scriptsize{± 6.3281} & 18.4000 \scriptsize{± 7.2602} & 196.3000 \scriptsize{± 4.3218} & 164.5000 \scriptsize{± 7.7782} & 130.2000 \scriptsize{± 12.6474} & 24.6000 \scriptsize{± 52.7977} \\
PC~\citep{spirtes1991algorithm}: & 20.7000 \scriptsize{± 2.7909} & 17.9000 \scriptsize{± 5.0870} & 17.3000 \scriptsize{± 4.9227} & 17.4000 \scriptsize{± 4.7656} & 205.0000 \scriptsize{± 5.8119} & 177.3000 \scriptsize{± 9.0437} & 164.4000 \scriptsize{± 8.8343} & 171.1000 \scriptsize{± 14.3717} \\
kPC (k=1)~\citep{kocaoglu2023characterization}: & 21.1000 \scriptsize{± 2.6854} & 17.7000 \scriptsize{± 5.1865} & 22.3000 \scriptsize{± 4.4234} & 22.4000 \scriptsize{± 5.1683} & 205.3000 \scriptsize{± 4.2701} & 184.5000 \scriptsize{± 7.7782} & 211.6000 \scriptsize{± 9.7091} & 282.7000 \scriptsize{± 26.8620} \\
kPC (k=2)~\citep{kocaoglu2023characterization}: & 20.5000 \scriptsize{± 2.8382} & 17.6000 \scriptsize{± 5.4610} & 18.0000 \scriptsize{± 5.9815} & 18.3000 \scriptsize{± 3.4657} & 204.4000 \scriptsize{± 4.4771} & 177.3000 \scriptsize{± 8.1384} & 173.2000 \scriptsize{± 8.4564} & 198.9000 \scriptsize{± 14.1142} \\
\midrule
\textbf{\ourmethod (Ours)} & 26.6400 \scriptsize{± 3.6854} & 27.2800 \scriptsize{± 4.2859} & 27.5600 \scriptsize{± 3.1826} & 28.2400 \scriptsize{± 3.6397} & 258.5600 \scriptsize{± 4.5273} & 268.3000 \scriptsize{± 10.5313} & 254.2000 \scriptsize{± 18.9737} & 307.2400 \scriptsize{± 24.4361} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{8}{r}}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{8}{c}{\textbf{Dataset Settings}} \\
\cmidrule(lr){2-9}
& \textit{d=10, n=100} & \textit{d=10, n=1k} & \textit{d=10, n=10k} & \textit{d=10, n=100k} & \textit{d=50, n=100} & \textit{d=50, n=1k} & \textit{d=50, n=10k} & \textit{d=50, n=100k} \\
\midrule
DAGMA (Linear)~\citep{bello2022dagma}: & 0.1661 \scriptsize{± 0.1206} & 0.1406 \scriptsize{± 0.1301} & 0.1428 \scriptsize{± 0.0775} & 0.1365 \scriptsize{± 0.1200} & 0.0671 \scriptsize{± 0.0271} & 0.0569 \scriptsize{± 0.0181} & 0.0618 \scriptsize{± 0.0236} & 0.0452 \scriptsize{± 0.0191} \\
DAGMA (Nonlinear)~\citep{bello2022dagma}: & 0.2813 \scriptsize{± 0.1782} & 0.3242 \scriptsize{± 0.1300} & 0.2824 \scriptsize{± 0.1015} & 0.3234 \scriptsize{± 0.1329} & 0.1476 \scriptsize{± 0.0287} & 0.1280 \scriptsize{± 0.0440} & 0.1739 \scriptsize{± 0.0548} & 0.1441 \scriptsize{± 0.0466} \\
NOTEARS (Linear)~\citep{zheng2018dags}: & 0.2563 \scriptsize{± 0.0874} & 0.1505 \scriptsize{± 0.1279} & 0.1517 \scriptsize{± 0.0926} & 0.1492 \scriptsize{± 0.1050} & 0.0903 \scriptsize{± 0.0424} & 0.0668 \scriptsize{± 0.0261} & 0.0761 \scriptsize{± 0.0162} & 0.0512 \scriptsize{± 0.0224} \\
NOTEARS (Nonlinear)~\citep{zheng2020learning}: & 0.0772 \scriptsize{± 0.0767} & 0.0238 \scriptsize{± 0.0385} & 0.1082 \scriptsize{± 0.1006} & 0.0730 \scriptsize{± 0.0905} & 0.0279 \scriptsize{± 0.0208} & 0.0079 \scriptsize{± 0.0078} & 0.0195 \scriptsize{± 0.0156} & 0.0196 \scriptsize{± 0.0103} \\
\midrule
\textbf{\ourmethod (Ours)} & 0.2017 \scriptsize{± 0.1142} & 0.2056 \scriptsize{± 0.0526} & 0.2874 \scriptsize{± 0.0891} & 0.3427 \scriptsize{± 0.1043} & 0.0483 \scriptsize{± 0.0176} & 0.0608 \scriptsize{± 0.0245} & 0.0433 \scriptsize{± 0.0207} & 0.0681 \scriptsize{± 0.0153} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{8}{r}}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{8}{c}{\textbf{Dataset Settings}} \\
\cmidrule(lr){2-9}
& \textit{d=10, n=100} & \textit{d=10, n=1k} & \textit{d=10, n=10k} & \textit{d=10, n=100k} & \textit{d=50, n=100} & \textit{d=50, n=1k} & \textit{d=50, n=10k} & \textit{d=50, n=100k} \\
\midrule
DAGMA (Linear)~\citep{bello2022dagma}: & 0.2279 \scriptsize{± 0.0372} & 0.2247 \scriptsize{± 0.0472} & 0.2256 \scriptsize{± 0.0285} & 0.2167 \scriptsize{± 0.0328} & \underline{0.1413} \scriptsize{± 0.0206} & 0.1483 \scriptsize{± 0.0215} & 0.1475 \scriptsize{± 0.0186} & 0.1560 \scriptsize{± 0.0178} \\
DAGMA (Nonlinear)~\citep{bello2022dagma}: & \underline{0.4979} \scriptsize{± 0.1539} & 0.3630 \scriptsize{± 0.0893} & 0.4339 \scriptsize{± 0.1296} & 0.4195 \scriptsize{± 0.1210} & 0.1170 \scriptsize{± 0.0571} & \textbf{0.2208} \scriptsize{± 0.0521} & \textbf{0.2464} \scriptsize{± 0.0610} & \textbf{0.2867} \scriptsize{± 0.0398} \\
NOTEARS (Linear)~\citep{zheng2018dags}: & 0.2716 \scriptsize{± 0.0877} & 0.2422 \scriptsize{± 0.0590} & 0.2548 \scriptsize{± 0.0466} & 0.2556 \scriptsize{± 0.0563} & \textbf{0.1433} \scriptsize{± 0.0233} & 0.1551 \scriptsize{± 0.0168} & 0.1614 \scriptsize{± 0.0249} & 0.1659 \scriptsize{± 0.0188} \\
NOTEARS (Nonlinear)~\citep{zheng2020learning}: & 0.2018 \scriptsize{± 0.0362} & 0.1919 \scriptsize{± 0.0342} & 0.1960 \scriptsize{± 0.0298} & 0.1847 \scriptsize{± 0.0270} & 0.1263 \scriptsize{± 0.0190} & 0.1286 \scriptsize{± 0.0176} & 0.1263 \scriptsize{± 0.0161} & 0.1341 \scriptsize{± 0.0149} \\
GES~\citep{GESBIC}: & 0.3288 \scriptsize{± 0.1263} & 0.6257 \scriptsize{± 0.1922} & 0.7965 \scriptsize{± 0.1152} & 0.8394 \scriptsize{± 0.1061}& 0.0031 \scriptsize{± 0.0431} & \underline{0.1955} \scriptsize{± 0.0926} & \underline{0.2143} \scriptsize{± 0.1380} & 0.1430 \scriptsize{± 0.1201} \\
PC~\citep{spirtes1991algorithm}: & 0.3359 \scriptsize{± 0.1207} & 0.7139 \scriptsize{± 0.1368} & 0.7956 \scriptsize{± 0.1502} & 0.8635 \scriptsize{± 0.0748} & -0.0206 \scriptsize{± 0.0445} & 0.1634 \scriptsize{± 0.0986} & 0.0462 \scriptsize{± 0.0724} & 0.0537 \scriptsize{± 0.0733} \\
kPC (k=1)~\citep{kocaoglu2023characterization}: & 0.3899 \scriptsize{± 0.1479} & \textbf{0.8032} \scriptsize{± 0.1781} & 0.8170 \scriptsize{± 0.1356} & \textbf{0.8687} \scriptsize{± 0.0740} & -0.0009 \scriptsize{± 0.0737} & 0.1036 \scriptsize{± 0.1189} & 0.0579 \scriptsize{± 0.0835} & 0.0392 \scriptsize{± 0.0693} \\
kPC (k=2)~\citep{kocaoglu2023characterization}: & 0.3435 \scriptsize{± 0.1270} & \underline{0.7805} \scriptsize{± 0.1662} & \underline{0.8199} \scriptsize{± 0.1342} & \underline{0.8681} \scriptsize{± 0.0732} & -0.0261 \scriptsize{± 0.0723} & 0.1487 \scriptsize{± 0.1267} & 0.0495 \scriptsize{± 0.0990} & 0.0356 \scriptsize{± 0.0518} \\
\midrule
\textbf{\ourmethod (Ours)} & \textbf{0.5491} \scriptsize{± 0.1461} & 0.7731 \scriptsize{± 0.1272} & \textbf{0.8684} \scriptsize{± 0.1128} & 0.8659 \scriptsize{± 0.0624} & 0.0728 \scriptsize{± 0.0278} & 0.0906 \scriptsize{± 0.0262} & 0.1057 \scriptsize{± 0.0361} & \underline{0.1938} \scriptsize{± 0.0784} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{8}{r}}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{8}{c}{\textbf{Dataset Settings}} \\
\cmidrule(lr){2-9}
& \textit{d=10, n=100} & \textit{d=10, n=1k} & \textit{d=10, n=10k} & \textit{d=10, n=100k} & \textit{d=50, n=100} & \textit{d=50, n=1k} & \textit{d=50, n=10k} & \textit{d=50, n=100k} \\
\midrule
DAGMA (Linear)~\citep{bello2022dagma}: & 0.0000 \scriptsize{± 0.0000} & 0.0125 \scriptsize{± 0.0395} & 0.0000 \scriptsize{± 0.0000} & 0.0426 \scriptsize{± 0.0904} & 0.0087 \scriptsize{± 0.0183} & 0.0000 \scriptsize{± 0.0000} & 0.0044 \scriptsize{± 0.0139} & 0.0084 \scriptsize{± 0.0178} \\
DAGMA (Nonlinear)~\citep{bello2022dagma}: & \textbf{0.1950} \scriptsize{± 0.1364} & 0.2072 \scriptsize{± 0.1209} & 0.2012 \scriptsize{± 0.1235} & 0.1725 \scriptsize{± 0.1522} & \textbf{0.1465} \scriptsize{± 0.0501} & 0.1891 \scriptsize{± 0.0760} & 0.2219 \scriptsize{± 0.0531} & 0.2210 \scriptsize{± 0.0975} \\
NOTEARS (Linear)~\citep{zheng2018dags}: & 0.0495 \scriptsize{± 0.1267} & 0.0211 \scriptsize{± 0.0666} & 0.0000 \scriptsize{± 0.0000} & 0.0000 \scriptsize{± 0.0000} & 0.0273 \scriptsize{± 0.0312} & 0.0148 \scriptsize{± 0.0248} & 0.0132 \scriptsize{± 0.0212} & 0.0149 \scriptsize{± 0.0202} \\
NOTEARS (Nonlinear)~\citep{zheng2020learning}: & 0.0451 \scriptsize{± 0.0832} & 0.0000 \scriptsize{± 0.0000} & 0.0000 \scriptsize{± 0.0000} & 0.0190 \scriptsize{± 0.0602} & 0.0284 \scriptsize{± 0.0367} & 0.0210 \scriptsize{± 0.0262} & 0.0106 \scriptsize{± 0.0150} & 0.0167 \scriptsize{± 0.0214} \\
GES~\citep{GESBIC}: & 0.0686 \scriptsize{± 0.0922} & \underline{0.3097} \scriptsize{± 0.1616} & \textbf{0.5025} \scriptsize{± 0.1347} & \textbf{0.5590} \scriptsize{± 0.2118} & 0.0801 \scriptsize{± 0.0622} & \textbf{0.4695} \scriptsize{± 0.0836} & \textbf{0.7163} \scriptsize{± 0.0728} & \textbf{0.7741} \scriptsize{± 0.0545} \\
PC~\citep{spirtes1991algorithm}: & 0.1330 \scriptsize{± 0.1174} & \textbf{0.3398} \scriptsize{± 0.0895} & \underline{0.4687} \scriptsize{± 0.1326} & \underline{0.4592} \scriptsize{± 0.1445} & \underline{0.1093} \scriptsize{± 0.0673} & \underline{0.3793} \scriptsize{± 0.0854} & \underline{0.4883} \scriptsize{± 0.0582} & \underline{0.5647} \scriptsize{± 0.1108} \\
kPC (k=1)~\citep{kocaoglu2023characterization}: & 0.1301 \scriptsize{± 0.0959} & 0.1593 \scriptsize{± 0.1036} & 0.2905 \scriptsize{± 0.1309} & 0.2411 \scriptsize{± 0.1627} & 0.0757 \scriptsize{± 0.0320} & 0.1542 \scriptsize{± 0.0634} & 0.2068 \scriptsize{± 0.0310} & 0.2871 \scriptsize{± 0.0657} \\
kPC (k=2)~\citep{kocaoglu2023characterization}: & 0.1131 \scriptsize{± 0.0897} & 0.1612 \scriptsize{± 0.1402} & 0.3378 \scriptsize{± 0.1372} & 0.2496 \scriptsize{± 0.1216} & 0.0729 \scriptsize{± 0.0341} & 0.1670 \scriptsize{± 0.0556} & 0.2671 \scriptsize{± 0.0434} & 0.4013 \scriptsize{± 0.0787} \\

\midrule
\textbf{\ourmethod (Ours)} & \underline{0.1363} \scriptsize{± 0.0942} & 0.1919 \scriptsize{± 0.0815} & 0.2266 \scriptsize{± 0.1236} & 0.2374 \scriptsize{± 0.1035} & 0.0037 \scriptsize{± 0.0076} & 0.0186 \scriptsize{± 0.0185} & 0.0078 \scriptsize{± 0.0100} & 0.0387 \scriptsize{± 0.0178} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{8}{r}}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{8}{c}{\textbf{Dataset Settings}} \\
\cmidrule(lr){2-9}
& \textit{d=10, n=100} & \textit{d=10, n=1k} & \textit{d=10, n=10k} & \textit{d=10, n=100k} & \textit{d=50, n=100} & \textit{d=50, n=1k} & \textit{d=50, n=10k} & \textit{d=50, n=100k} \\
\midrule
DAGMA (Linear)~\citep{bello2022dagma}: & 0.2159 \scriptsize{± 0.1017} & 0.1933 \scriptsize{± 0.0984} & 0.2072 \scriptsize{± 0.1170} & 0.2296 \scriptsize{± 0.1284} & 0.2210 \scriptsize{± 0.0413} & 0.2187 \scriptsize{± 0.0249} & 0.2148 \scriptsize{± 0.0467} & 0.1912 \scriptsize{± 0.0305} \\
DAGMA (Nonlinear)~\citep{bello2022dagma}: & 0.5808 \scriptsize{± 0.0988} & 0.4768 \scriptsize{± 0.1131} & 0.5342 \scriptsize{± 0.1081} & 0.5834 \scriptsize{± 0.1504} & 0.3076 \scriptsize{± 0.0528} & 0.5308 \scriptsize{± 0.0508} & 0.5412 \scriptsize{± 0.0557} & 0.5433 \scriptsize{± 0.0681} \\
NOTEARS (Linear)~\citep{zheng2018dags}: & 0.2836 \scriptsize{± 0.1490} & 0.2358 \scriptsize{± 0.1330} & 0.2683 \scriptsize{± 0.1199} & 0.3141 \scriptsize{± 0.1574} & 0.2857 \scriptsize{± 0.0257} & 0.2748 \scriptsize{± 0.0333} & 0.2745 \scriptsize{± 0.0516} & 0.2630 \scriptsize{± 0.0405} \\
NOTEARS (Nonlinear)~\citep{zheng2020learning}: & 0.1153 \scriptsize{± 0.1130} & 0.0641 \scriptsize{± 0.0741} & 0.0815 \scriptsize{± 0.0977} & 0.0776 \scriptsize{± 0.1300} & 0.1159 \scriptsize{± 0.0571} & 0.1063 \scriptsize{± 0.0485} & 0.0860 \scriptsize{± 0.0648} & 0.0817 \scriptsize{± 0.0381} \\
GES~\citep{GESBIC}: & 0.3601 \scriptsize{± 0.1194} & 0.6713 \scriptsize{± 0.0849} & 0.8113 \scriptsize{± 0.0427} & 0.8196 \scriptsize{± 0.0875} & 0.2684 \scriptsize{± 0.1460} & 0.6875 \scriptsize{± 0.0449} & 0.8637 \scriptsize{± 0.0173} & 0.8839 \scriptsize{± 0.0322} \\
PC~\citep{spirtes1991algorithm}: & 0.4474 \scriptsize{± 0.0788} & 0.7446 \scriptsize{± 0.0904} & 0.8168 \scriptsize{± 0.0510} & 0.8004 \scriptsize{± 0.0827} & 0.2942 \scriptsize{± 0.1584} & 0.7039 \scriptsize{± 0.0399} & 0.8277 \scriptsize{± 0.0306} & 0.8505 \scriptsize{± 0.0269} \\
kPC (k=1)~\citep{kocaoglu2023characterization}: & 0.4685 \scriptsize{± 0.0839} & 0.7454 \scriptsize{± 0.0918} & 0.7774 \scriptsize{± 0.0494} & 0.7737 \scriptsize{± 0.0593} & 0.3689 \scriptsize{± 0.0323} & 0.6872 \scriptsize{± 0.0304} & 0.7782 \scriptsize{± 0.0238} & 0.7501 \scriptsize{± 0.0268} \\
kPC (k=2)~\citep{kocaoglu2023characterization}: & 0.4474 \scriptsize{± 0.0788} & 0.7404 \scriptsize{± 0.0882} & 0.8120 \scriptsize{± 0.0508} & 0.7894 \scriptsize{± 0.0759} & 0.3612 \scriptsize{± 0.0344} & 0.7025 \scriptsize{± 0.0374} & 0.8231 \scriptsize{± 0.0281} & 0.8361 \scriptsize{± 0.0281} \\

\midrule
\textbf{\ourmethod (Ours)} & 0.4003 \scriptsize{± 0.0897} & 0.4746 \scriptsize{± 0.0788} & 0.4839 \scriptsize{± 0.1013} & 0.4846 \scriptsize{± 0.0975} & 0.0282 \scriptsize{± 0.0194} & 0.0389 \scriptsize{± 0.0183} & 0.0357 \scriptsize{± 0.0277} & 0.0851 \scriptsize{± 0.0264} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{8}{r}}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{8}{c}{\textbf{Dataset Settings}} \\
\cmidrule(lr){2-9}
& \textit{d=10, n=100} & \textit{d=10, n=1k} & \textit{d=10, n=10k} & \textit{d=10, n=100k} & \textit{d=50, n=100} & \textit{d=50, n=1k} & \textit{d=50, n=10k} & \textit{d=50, n=100k} \\
\midrule
DAGMA (Linear)~\citep{bello2022dagma}: & 19.1000 \scriptsize{± 1.1972} & 19.2000 \scriptsize{± 0.6325} & 19.2000 \scriptsize{± 1.0328} & 18.7000 \scriptsize{± 1.4181} & 97.2000 \scriptsize{± 1.3166} & 96.5000 \scriptsize{± 1.2693} & 95.9000 \scriptsize{± 2.2336} & 96.7000 \scriptsize{± 1.1595} \\
DAGMA (Nonlinear)~\citep{bello2022dagma}: & 18.2000 \scriptsize{± 2.0976} & 17.2000 \scriptsize{± 1.1353} & 17.1000 \scriptsize{± 1.9692} & 16.9000 \scriptsize{± 2.1833} & 147.7000 \scriptsize{± 15.9865} & 86.1000 \scriptsize{± 4.8408} & 83.6000 \scriptsize{± 5.1251} & 85.2000 \scriptsize{± 6.9889} \\
NOTEARS (Linear)~\citep{zheng2018dags}: & 18.6000 \scriptsize{± 1.7764} & 19.2000 \scriptsize{± 0.6325} & 18.9000 \scriptsize{± 0.9944} & 18.7000 \scriptsize{± 0.8233} & 98.9000 \scriptsize{± 1.6633} & 95.2000 \scriptsize{± 1.9889} & 94.7000 \scriptsize{± 2.9458} & 95.9000 \scriptsize{± 1.6633} \\
NOTEARS (Nonlinear)~\citep{zheng2020learning}: & 19.3000 \scriptsize{± 0.8233} & 19.8000 \scriptsize{± 0.4216} & 19.8000 \scriptsize{± 0.4216} & 19.6000 \scriptsize{± 0.6992} & 98.8000 \scriptsize{± 2.1499} & 98.6000 \scriptsize{± 2.4129} & 99.0000 \scriptsize{± 0.8165} & 98.5000 \scriptsize{± 1.4337} \\
GES~\citep{GESBIC}: & 18.8000 \scriptsize{± 1.6193} & 15.9000 \scriptsize{± 2.7264} & 13.8000 \scriptsize{± 3.2249} & 14.0000 \scriptsize{± 6.0736} & 79.4000 \scriptsize{± 41.9952} & 66.3000 \scriptsize{± 7.2885} & 40.5000 \scriptsize{± 8.3832} & 36.7000 \scriptsize{± 8.9821} \\
PC~\citep{spirtes1991algorithm}: & 18.3000 \scriptsize{± 1.9465} & 15.7000 \scriptsize{± 1.3375} & 14.2000 \scriptsize{± 3.1552} & 15.6000 \scriptsize{± 3.4383} & 84.7000 \scriptsize{± 44.7314} & 82.8000 \scriptsize{± 9.8070} & 71.8000 \scriptsize{± 10.0421} & 65.1000 \scriptsize{± 14.4795} \\
kPC (k=1)~\citep{kocaoglu2023characterization}: & 18.0000 \scriptsize{± 1.8257} & 16.6000 \scriptsize{± 1.7127} & 17.7000 \scriptsize{± 5.3759} & 20.1000 \scriptsize{± 3.0714} & 120.0000 \scriptsize{± 26.6041} & 88.6000 \scriptsize{± 9.2999} & 90.5000 \scriptsize{± 7.7496} & 106.1000 \scriptsize{± 10.4823} \\
kPC (k=2)~\citep{kocaoglu2023characterization}: & 18.1000 \scriptsize{± 1.7288} & 16.1000 \scriptsize{± 1.5951} & 15.3000 \scriptsize{± 4.2701} & 17.5000 \scriptsize{± 3.3082} & 118.0000 \scriptsize{± 26.5330} & 83.1000 \scriptsize{± 8.5434} & 75.7000 \scriptsize{± 7.2732} & 74.3000 \scriptsize{± 12.7632} \\

\midrule
\textbf{\ourmethod (Ours)} & 24.7800 \scriptsize{± 2.4436} & 25.7400 \scriptsize{± 2.4562} & 25.6400 \scriptsize{± 3.6576} & 25.8600 \scriptsize{± 3.3382} & 119.7500 \scriptsize{± 5.5366} & 124.3200 \scriptsize{± 6.9765} & 130.7000 \scriptsize{± 4.4366} & 192.3400 \scriptsize{± 31.3106} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{8}{r}}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{8}{c}{\textbf{Dataset Settings}} \\
\cmidrule(lr){2-9}
& \textit{d=10, n=100} & \textit{d=10, n=1k} & \textit{d=10, n=10k} & \textit{d=10, n=100k} & \textit{d=50, n=100} & \textit{d=50, n=1k} & \textit{d=50, n=10k} & \textit{d=50, n=100k} \\
\midrule
DAGMA (Linear)~\citep{bello2022dagma}: & 0.1383 \scriptsize{± 0.0889} & 0.0978 \scriptsize{± 0.0642} & 0.1394 \scriptsize{± 0.0736} & 0.1697 \scriptsize{± 0.1112} & 0.1275 \scriptsize{± 0.0364} & 0.1529 \scriptsize{± 0.0301} & 0.1451 \scriptsize{± 0.0566} & 0.1372 \scriptsize{± 0.0341} \\
DAGMA (Nonlinear)~\citep{bello2022dagma}: & 0.3603 \scriptsize{± 0.1203} & 0.2724 \scriptsize{± 0.0810} & 0.3587 \scriptsize{± 0.1040} & 0.3766 \scriptsize{± 0.1507} & 0.1845 \scriptsize{± 0.0362} & 0.3204 \scriptsize{± 0.0741} & 0.3446 \scriptsize{± 0.0670} & 0.3594 \scriptsize{± 0.0663} \\
NOTEARS (Linear)~\citep{zheng2018dags}: & 0.2089 \scriptsize{± 0.1474} & 0.1266 \scriptsize{± 0.1081} & 0.1872 \scriptsize{± 0.0802} & 0.2016 \scriptsize{± 0.1147} & 0.1648 \scriptsize{± 0.0436} & 0.1801 \scriptsize{± 0.0434} & 0.1849 \scriptsize{± 0.0516} & 0.1733 \scriptsize{± 0.0365} \\
NOTEARS (Nonlinear)~\citep{zheng2020learning}: & 0.0788 \scriptsize{± 0.1022} & 0.0281 \scriptsize{± 0.0453} & 0.0451 \scriptsize{± 0.0628} & 0.0265 \scriptsize{± 0.0605} & 0.0402 \scriptsize{± 0.0375} & 0.0450 \scriptsize{± 0.0233} & 0.0281 \scriptsize{± 0.0306} & 0.0438 \scriptsize{± 0.0268} \\
\midrule
\textbf{\ourmethod (Ours)} & 0.1689 \scriptsize{± 0.0987} & 0.2409 \scriptsize{± 0.0858} & 0.2662 \scriptsize{± 0.1244} & 0.2682 \scriptsize{± 0.0969} & 0.0061 \scriptsize{± 0.0080} & 0.0205 \scriptsize{± 0.0187} & 0.0163 \scriptsize{± 0.0195} & 0.0410 \scriptsize{± 0.0116} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{8}{r}}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{8}{c}{\textbf{Dataset Settings}} \\
\cmidrule(lr){2-9}
& \textit{d=10, n=100} & \textit{d=10, n=1k} & \textit{d=10, n=10k} & \textit{d=10, n=100k} & \textit{d=50, n=100} & \textit{d=50, n=1k} & \textit{d=50, n=10k} & \textit{d=50, n=100k} \\
\midrule
DAGMA (Linear)~\citep{bello2022dagma}: & 0.2029 \scriptsize{± 0.0485} & 0.1665 \scriptsize{± 0.0130} & 0.1764 \scriptsize{± 0.0243} & 0.1886 \scriptsize{± 0.0233} & 0.0527 \scriptsize{± 0.0119} & 0.0516 \scriptsize{± 0.0093} & 0.0454 \scriptsize{± 0.0075} & 0.0543 \scriptsize{± 0.0063} \\
DAGMA (Nonlinear)~\citep{bello2022dagma}: & 0.4897 \scriptsize{± 0.1854} & 0.3381 \scriptsize{± 0.1350} & 0.3735 \scriptsize{± 0.1415} & 0.3296 \scriptsize{± 0.0864} & \textbf{0.2058} \scriptsize{± 0.0892} & \underline{0.0811} \scriptsize{± 0.0204} & \underline{0.0708} \scriptsize{± 0.0374} & \underline{0.0781} \scriptsize{± 0.0315} \\
NOTEARS (Linear)~\citep{zheng2018dags}: & 0.2459 \scriptsize{± 0.0949} & 0.1940 \scriptsize{± 0.0335} & 0.1831 \scriptsize{± 0.0328} & 0.2024 \scriptsize{± 0.0238} & 0.0613 \scriptsize{± 0.0173} & 0.0548 \scriptsize{± 0.0068} & 0.0494 \scriptsize{± 0.0080} & 0.0577 \scriptsize{± 0.0100} \\
NOTEARS (Nonlinear)~\citep{zheng2020learning}: & 0.1762 \scriptsize{± 0.0327} & 0.1559 \scriptsize{± 0.0209} & 0.1734 \scriptsize{± 0.0326} & 0.1763 \scriptsize{± 0.0394} & 0.0494 \scriptsize{± 0.0096} & 0.0456 \scriptsize{± 0.0058} & 0.0417 \scriptsize{± 0.0069} & 0.0462 \scriptsize{± 0.0042} \\
GES~\citep{GESBIC}: & 0.2012 \scriptsize{± 0.1185} & 0.7465 \scriptsize{± 0.1809} & \underline{0.9963} \scriptsize{± 0.0078} & 0.9938 \scriptsize{± 0.0111} & -0.3315 \scriptsize{± 0.0820} & -0.1133 \scriptsize{± 0.0631} & 0.0046 \scriptsize{± 0.1675} & -0.0089 \scriptsize{± 0.0175} \\
PC~\citep{spirtes1991algorithm}: & 0.4374 \scriptsize{± 0.2841} & 0.8618 \scriptsize{± 0.1168} & 0.9601 \scriptsize{± 0.0637} & \underline{0.9950} \scriptsize{± 0.0065} & -0.2749 \scriptsize{± 0.0535} & -0.0404 \scriptsize{± 0.0358} & -0.0052 \scriptsize{± 0.0131} & -0.0013 \scriptsize{± 0.0023} \\
kPC (k=1)~\citep{kocaoglu2023characterization}: & \underline{0.4708} \scriptsize{± 0.2792} & \textbf{0.9846} \scriptsize{± 0.0166} & \textbf{0.9987} \scriptsize{± 0.0027} & \textbf{0.9975} \scriptsize{± 0.0033} & -0.1443 \scriptsize{± 0.0624} & -0.0175 \scriptsize{± 0.0295} & -0.0014 \scriptsize{± 0.0031} & 0.0000 \scriptsize{± 0.0000} \\
kPC (k=2)~\citep{kocaoglu2023characterization}: & 0.4528 \scriptsize{± 0.2777} & \underline{0.9731} \scriptsize{± 0.0295} & 0.9987 \scriptsize{± 0.0027} & 0.9975 \scriptsize{± 0.0033} & -0.1893 \scriptsize{± 0.0730} & -0.0266 \scriptsize{± 0.0386} & -0.0014 \scriptsize{± 0.0031} & 0.0000 \scriptsize{± 0.0000} \\
\midrule
\textbf{\ourmethod (Ours)} & \textbf{0.7190} \scriptsize{± 0.1381} & 0.9629 \scriptsize{± 0.0264} & 0.9899 \scriptsize{± 0.0079} & 0.9927 \scriptsize{± 0.0051} & \underline{0.0907} \scriptsize{± 0.0570} & \textbf{0.1031} \scriptsize{± 0.0610} & \textbf{0.1851} \scriptsize{± 0.0615} & \textbf{0.3492} \scriptsize{± 0.1561} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{8}{r}}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{8}{c}{\textbf{Dataset Settings}} \\
\cmidrule(lr){2-9}
& \textit{d=10, n=100} & \textit{d=10, n=1k} & \textit{d=10, n=10k} & \textit{d=10, n=100k} & \textit{d=50, n=100} & \textit{d=50, n=1k} & \textit{d=50, n=10k} & \textit{d=50, n=100k} \\
\midrule
DAGMA (Linear)~\citep{bello2022dagma}: & 0.0000 \scriptsize{± 0.0000} & 0.0000 \scriptsize{± 0.0000} & 0.0000 \scriptsize{± 0.0000} & 0.0000 \scriptsize{± 0.0000} & 0.0091 \scriptsize{± 0.0111} & 0.0020 \scriptsize{± 0.0063} & 0.0000 \scriptsize{± 0.0000} & 0.0010 \scriptsize{± 0.0032} \\
DAGMA (Nonlinear)~\citep{bello2022dagma}: & \underline{0.1100} \scriptsize{± 0.1109} & 0.1141 \scriptsize{± 0.0839} & 0.0759 \scriptsize{± 0.1125} & 0.0713 \scriptsize{± 0.0985} & \textbf{0.1244} \scriptsize{± 0.0284} & 0.0727 \scriptsize{± 0.0527} & 0.0943 \scriptsize{± 0.0360} & 0.0954 \scriptsize{± 0.0361} \\
NOTEARS (Linear)~\citep{zheng2018dags}: & 0.0125 \scriptsize{± 0.0395} & 0.0000 \scriptsize{± 0.0000} & 0.0000 \scriptsize{± 0.0000} & 0.0000 \scriptsize{± 0.0000} & 0.0191 \scriptsize{± 0.0120} & 0.0040 \scriptsize{± 0.0084} & 0.0041 \scriptsize{± 0.0085} & 0.0051 \scriptsize{± 0.0087} \\
NOTEARS (Nonlinear)~\citep{zheng2020learning}: & 0.0105 \scriptsize{± 0.0333} & 0.0061 \scriptsize{± 0.0192} & 0.0000 \scriptsize{± 0.0000} & 0.0053 \scriptsize{± 0.0166} & 0.0100 \scriptsize{± 0.0114} & 0.0080 \scriptsize{± 0.0103} & 0.0051 \scriptsize{± 0.0086} & 0.0000 \scriptsize{± 0.0000} \\
GES~\citep{GESBIC}: & 0.0253 \scriptsize{± 0.0544} & 0.1724 \scriptsize{± 0.1392} & 0.2427 \scriptsize{± 0.0730} & \textbf{0.4408} \scriptsize{± 0.1339} & 0.0663 \scriptsize{± 0.0216} & \textbf{0.2716} \scriptsize{± 0.0383} & \textbf{0.5297} \scriptsize{± 0.0529} & \underline{0.3611} \scriptsize{± 0.3114} \\
PC~\citep{spirtes1991algorithm}: & 0.0223 \scriptsize{± 0.0300} & \textbf{0.2349} \scriptsize{± 0.1248} & \textbf{0.3093} \scriptsize{± 0.1109} & \underline{0.3147} \scriptsize{± 0.1203} & \underline{0.0730} \scriptsize{± 0.0231} & \underline{0.2456} \scriptsize{± 0.0320} & \underline{0.3968} \scriptsize{± 0.0569} & \textbf{0.4005} \scriptsize{± 0.0362} \\
kPC (k=1)~\citep{kocaoglu2023characterization}: & 0.0211 \scriptsize{± 0.0361} & 0.0528 \scriptsize{± 0.0543} & 0.1813 \scriptsize{± 0.1249} & 0.1299 \scriptsize{± 0.0942} & 0.0360 \scriptsize{± 0.0192} & 0.0333 \scriptsize{± 0.0136} & 0.0169 \scriptsize{± 0.0154} & 0.0211 \scriptsize{± 0.0137} \\
kPC (k=2)~\citep{kocaoglu2023characterization}: & 0.0159 \scriptsize{± 0.0349} & 0.0452 \scriptsize{± 0.0656} & 0.1128 \scriptsize{± 0.0828} & 0.1637 \scriptsize{± 0.1004} & 0.0400 \scriptsize{± 0.0157} & 0.0427 \scriptsize{± 0.0150} & 0.0430 \scriptsize{± 0.0229} & 0.0590 \scriptsize{± 0.0226} \\
\midrule
\textbf{\ourmethod (Ours)} & \textbf{0.1558} \scriptsize{± 0.0800} & \underline{0.2338} \scriptsize{± 0.0763} & \underline{0.2589} \scriptsize{± 0.1168} & 0.2731 \scriptsize{± 0.1252} & 0.0172 \scriptsize{± 0.0164} & 0.0276 \scriptsize{± 0.0155} & 0.0331 \scriptsize{± 0.0118} & 0.0476 \scriptsize{± 0.0197} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{8}{r}}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{8}{c}{\textbf{Dataset Settings}} \\
\cmidrule(lr){2-9}
& \textit{d=10, n=100} & \textit{d=10, n=1k} & \textit{d=10, n=10k} & \textit{d=10, n=100k} & \textit{d=50, n=100} & \textit{d=50, n=1k} & \textit{d=50, n=10k} & \textit{d=50, n=100k} \\
\midrule
DAGMA (Linear)~\citep{bello2022dagma}: & 0.1182 \scriptsize{± 0.0801} & 0.0625 \scriptsize{± 0.0319} & 0.0846 \scriptsize{± 0.0569} & 0.1074 \scriptsize{± 0.0528} & 0.0957 \scriptsize{± 0.0156} & 0.0722 \scriptsize{± 0.0154} & 0.0637 \scriptsize{± 0.0199} & 0.0785 \scriptsize{± 0.0248} \\
DAGMA (Nonlinear)~\citep{bello2022dagma}: & \underline{0.3830} \scriptsize{± 0.0892} & 0.2930 \scriptsize{± 0.1131} & 0.2995 \scriptsize{± 0.0944} & 0.3001 \scriptsize{± 0.0924} & \textbf{0.2290} \scriptsize{± 0.0240} & 0.2179 \scriptsize{± 0.0538} & 0.2149 \scriptsize{± 0.0313} & 0.2347 \scriptsize{± 0.0506} \\
NOTEARS (Linear)~\citep{zheng2018dags}: & 0.1631 \scriptsize{± 0.1014} & 0.1159 \scriptsize{± 0.0605} & 0.0980 \scriptsize{± 0.0618} & 0.1341 \scriptsize{± 0.0477} & 0.1305 \scriptsize{± 0.0223} & 0.1040 \scriptsize{± 0.0249} & 0.0922 \scriptsize{± 0.0249} & 0.1112 \scriptsize{± 0.0195} \\
NOTEARS (Nonlinear)~\citep{zheng2020learning}: & 0.0739 \scriptsize{± 0.0750} & 0.0284 \scriptsize{± 0.0504} & 0.0791 \scriptsize{± 0.0714} & 0.0817 \scriptsize{± 0.0957} & 0.0405 \scriptsize{± 0.0246} & 0.0293 \scriptsize{± 0.0205} & 0.0294 \scriptsize{± 0.0171} & 0.0245 \scriptsize{± 0.0206} \\
GES~\citep{GESBIC}: & 0.1416 \scriptsize{± 0.1132} & 0.4808 \scriptsize{± 0.0780} & \underline{0.7679} \scriptsize{± 0.0314} & \underline{0.8424} \scriptsize{± 0.0302} & 0.1747 \scriptsize{± 0.0148} & 0.4210 \scriptsize{± 0.0358} & 0.7082 \scriptsize{± 0.0507} & 0.4682 \scriptsize{± 0.4031} \\
PC~\citep{spirtes1991algorithm}: & 0.3141 \scriptsize{± 0.1136} & 0.5696 \scriptsize{± 0.0531} & 0.7348 \scriptsize{± 0.0409} & 0.7840 \scriptsize{± 0.0457} & 0.1984 \scriptsize{± 0.0180} & 0.5263 \scriptsize{± 0.0269} & \textbf{0.7387} \scriptsize{± 0.0342} & \textbf{0.7675} \scriptsize{± 0.0187} \\
kPC (k=1)~\citep{kocaoglu2023characterization}: & 0.3237 \scriptsize{± 0.1185} & \textbf{0.6298} \scriptsize{± 0.0675} & \textbf{0.8036} \scriptsize{± 0.0174} & \textbf{0.8551} \scriptsize{± 0.0264} & \underline{0.2114} \scriptsize{± 0.0244} & \textbf{0.5395} \scriptsize{± 0.0290} & 0.6921 \scriptsize{± 0.0280} & 0.6553 \scriptsize{± 0.0214} \\
kPC (k=2)~\citep{kocaoglu2023characterization}: & 0.3141 \scriptsize{± 0.1136} & 0.5836 \scriptsize{± 0.0662} & 0.7538 \scriptsize{± 0.0483} & 0.8036 \scriptsize{± 0.0361} & 0.2005 \scriptsize{± 0.0206} & \underline{0.5344} \scriptsize{± 0.0268} & \underline{0.7307} \scriptsize{± 0.0329} & \underline{0.7388} \scriptsize{± 0.0135} \\
\midrule
\textbf{\ourmethod (Ours)} & \textbf{0.5007} \scriptsize{± 0.0512} & \underline{0.5889} \scriptsize{± 0.0564} & 0.6445 \scriptsize{± 0.0586} & 0.6512 \scriptsize{± 0.0560} & 0.0435 \scriptsize{± 0.0249} & 0.0677 \scriptsize{± 0.0178} & 0.0726 \scriptsize{± 0.0265} & 0.0956 \scriptsize{± 0.0358} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{8}{r}}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{8}{c}{\textbf{Dataset Settings}} \\
\cmidrule(lr){2-9}
& \textit{d=10, n=100} & \textit{d=10, n=1k} & \textit{d=10, n=10k} & \textit{d=10, n=100k} & \textit{d=50, n=100} & \textit{d=50, n=1k} & \textit{d=50, n=10k} & \textit{d=50, n=100k} \\
\midrule
DAGMA (Linear)~\citep{bello2022dagma}: & 38.6000 \scriptsize{± 0.8433} & 39.1000 \scriptsize{± 0.7379} & 38.6000 \scriptsize{± 1.1738} & 38.3000 \scriptsize{± 1.0593} & 197.9000 \scriptsize{± 1.6633} & 198.0000 \scriptsize{± 1.2472} & 198.6000 \scriptsize{± 1.7764} & 197.8000 \scriptsize{± 1.4757} \\
DAGMA (Nonlinear)~\citep{bello2022dagma}: & 36.4000 \scriptsize{± 2.0656} & 37.1000 \scriptsize{± 1.8529} & 36.8000 \scriptsize{± 3.0478} & 36.1000 \scriptsize{± 2.7669} & 221.4000 \scriptsize{± 10.6999} & 190.5000 \scriptsize{± 4.3525} & 189.6000 \scriptsize{± 3.6878} & 188.4000 \scriptsize{± 3.9497} \\
NOTEARS (Linear)~\citep{zheng2018dags}: & 38.5000 \scriptsize{± 1.5092} & 38.4000 \scriptsize{± 1.4298} & 38.3000 \scriptsize{± 1.3375} & 38.1000 \scriptsize{± 1.3703} & 198.9000 \scriptsize{± 2.4244} & 197.4000 \scriptsize{± 1.3499} & 198.0000 \scriptsize{± 2.1602} & 197.1000 \scriptsize{± 1.5239} \\
NOTEARS (Nonlinear)~\citep{zheng2020learning}: & 39.5000 \scriptsize{± 1.0801} & 39.8000 \scriptsize{± 0.4216} & 39.5000 \scriptsize{± 1.2693} & 39.5000 \scriptsize{± 0.7071} & 199.8000 \scriptsize{± 1.8135} & 199.1000 \scriptsize{± 1.3703} & 199.4000 \scriptsize{± 0.8433} & 199.4000 \scriptsize{± 1.2649} \\
GES~\citep{GESBIC}: & 31.2000 \scriptsize{± 16.4776} & 35.9000 \scriptsize{± 2.8067} & 35.4000 \scriptsize{± 2.9136} & 28.1000 \scriptsize{± 5.0870} & 197.6000 \scriptsize{± 3.4705} & 167.4000 \scriptsize{± 5.8916} & 127.0000 \scriptsize{± 12.9013} & 75.6000 \scriptsize{± 65.6374} \\
PC~\citep{spirtes1991algorithm}: & 39.6000 \scriptsize{± 1.3499} & 34.7000 \scriptsize{± 2.8304} & 33.0000 \scriptsize{± 4.1366} & 32.0000 \scriptsize{± 4.7376} & 206.9000 \scriptsize{± 2.3310} & 181.4000 \scriptsize{± 8.2892} & 158.6000 \scriptsize{± 15.1526} & 177.7000 \scriptsize{± 11.6433} \\
kPC (k=1)~\citep{kocaoglu2023characterization}: & 39.8000 \scriptsize{± 1.3166} & 33.9000 \scriptsize{± 3.6040} & 32.7000 \scriptsize{± 4.7152} & 34.1000 \scriptsize{± 4.3063} & 207.8000 \scriptsize{± 2.1499} & 188.9000 \scriptsize{± 11.5609} & 196.5000 \scriptsize{± 13.1085} & 270.3000 \scriptsize{± 20.3309} \\
kPC (k=2)~\citep{kocaoglu2023characterization}: & 39.9000 \scriptsize{± 1.2867} & 34.2000 \scriptsize{± 2.5734} & 33.5000 \scriptsize{± 3.4721} & 32.2000 \scriptsize{± 4.8944} & 205.7000 \scriptsize{± 2.5841} & 181.6000 \scriptsize{± 9.2280} & 167.9000 \scriptsize{± 14.4564} & 203.5000 \scriptsize{± 7.9757} \\

\midrule
\textbf{\ourmethod (Ours)} & 37.1250 \scriptsize{± 2.8482} & 36.0000 \scriptsize{± 2.2315} & 35.1600 \scriptsize{± 3.6609} & 34.7400 \scriptsize{± 3.7022} & 233.0000 \scriptsize{± 19.1066} & 244.4800 \scriptsize{± 10.0249} & 250.1000 \scriptsize{± 8.9972} & 272.6444 \scriptsize{± 21.6671} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{8}{r}}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{8}{c}{\textbf{Dataset Settings}} \\
\cmidrule(lr){2-9}
& \textit{d=10, n=100} & \textit{d=10, n=1k} & \textit{d=10, n=10k} & \textit{d=10, n=100k} & \textit{d=50, n=100} & \textit{d=50, n=1k} & \textit{d=50, n=10k} & \textit{d=50, n=100k} \\
\midrule
DAGMA (Linear)~\citep{bello2022dagma}: & 0.0682 \scriptsize{± 0.0555} & 0.0433 \scriptsize{± 0.0271} & 0.0517 \scriptsize{± 0.0409} & 0.0651 \scriptsize{± 0.0493} & 0.0673 \scriptsize{± 0.0142} & 0.0530 \scriptsize{± 0.0128} & 0.0406 \scriptsize{± 0.0086} & 0.0603 \scriptsize{± 0.0218} \\
DAGMA (Nonlinear)~\citep{bello2022dagma}: & 0.2486 \scriptsize{± 0.0855} & 0.1928 \scriptsize{± 0.1048} & 0.1950 \scriptsize{± 0.0860} & 0.1987 \scriptsize{± 0.0994} & 0.1565 \scriptsize{± 0.0358} & 0.1362 \scriptsize{± 0.0558} & 0.1259 \scriptsize{± 0.0300} & 0.1475 \scriptsize{± 0.0555} \\
NOTEARS (Linear)~\citep{zheng2018dags}: & 0.1008 \scriptsize{± 0.0867} & 0.0882 \scriptsize{± 0.0547} & 0.0608 \scriptsize{± 0.0435} & 0.0879 \scriptsize{± 0.0382} & 0.0845 \scriptsize{± 0.0229} & 0.0738 \scriptsize{± 0.0156} & 0.0628 \scriptsize{± 0.0174} & 0.0763 \scriptsize{± 0.0203} \\
NOTEARS (Nonlinear)~\citep{zheng2020learning}: & 0.0369 \scriptsize{± 0.0560} & 0.0096 \scriptsize{± 0.0203} & 0.0276 \scriptsize{± 0.0385} & 0.0497 \scriptsize{± 0.0714} & 0.0144 \scriptsize{± 0.0149} & 0.0127 \scriptsize{± 0.0131} & 0.0118 \scriptsize{± 0.0077} & 0.0098 \scriptsize{± 0.0080} \\
\midrule
\textbf{\ourmethod (Ours)} & 0.2219 \scriptsize{± 0.0624} & 0.2752 \scriptsize{± 0.0778} & 0.3358 \scriptsize{± 0.1050} & 0.3581 \scriptsize{± 0.0739} & 0.0235 \scriptsize{± 0.0144} & 0.0334 \scriptsize{± 0.0174} & 0.0416 \scriptsize{± 0.0110} & 0.0532 \scriptsize{± 0.0150} \\
\bottomrule
\end{tabular}
\begin{tabular}{cc}
        %%%%% CI-MCC %%%%%
        \begin{subfigure}[b]{0.45\textwidth} 
            \centering
            \includegraphics[width=0.95\linewidth]{figs/sachs/empirical_cdf.sachs_data_array_discretized.ci_mcc.topk=10..steps=0-1000.ci_mcc.pdf}
            \caption{Sachs CI-MCC}
            \label{fig:exp-sachs-ci-mcc}
        \end{subfigure} &
        \begin{subfigure}[b]{0.45\textwidth} 
            \centering
            \includegraphics[width=0.95\linewidth]{figs/lucas/empirical_cdf.lucas0_train.ci_mcc.topk=10..steps=0-1000.ci_mcc.pdf}
            \caption{Lucas CI-MCC}
            \label{fig:exp-lucas-ci-mcc}
        \end{subfigure} \\
        %%%%% CPDAG F1 Arrowhead %%%%%
        \begin{subfigure}[b]{0.45\textwidth} 
            \centering
            \includegraphics[width=0.95\linewidth]{figs/sachs/empirical_cdf.sachs_data_array_discretized.cpdag_f1_arrowhead.topk=10..steps=0-1000.cpdag_f1_arrowhead.pdf}
            \caption{Sachs CPDAG F1 Arrowhead}
            \label{fig:exp-sachs-cpdag-f1-arrowhead}
        \end{subfigure} &
        \begin{subfigure}[b]{0.45\textwidth} 
            \centering
            \includegraphics[width=0.95\linewidth]{figs/lucas/empirical_cdf.lucas0_train.cpdag_f1_arrowhead.topk=10..steps=0-1000.cpdag_f1_arrowhead.pdf}
            \caption{Lucas CPDAG F1 Arrowhead}
            \label{fig:exp-lucas-cpdag-f1-arrowhead}
        \end{subfigure} \\
        %%%%% CPDAG F1 Skeleton %%%%%
        \begin{subfigure}[b]{0.45\textwidth} 
            \centering
            \includegraphics[width=0.95\linewidth]{figs/sachs/empirical_cdf.sachs_data_array_discretized.cpdag_f1_skeleton.topk=10..steps=0-1000.cpdag_f1_skeleton.pdf}
            \caption{Sachs CPDAG F1 Skeleton}
            \label{fig:exp-sachs-cpdag-f1-skeleton}
        \end{subfigure} &
        \begin{subfigure}[b]{0.45\textwidth} 
            \centering
            \includegraphics[width=0.95\linewidth]{figs/lucas/empirical_cdf.lucas0_train.cpdag_f1_skeleton.topk=10..steps=0-1000.cpdag_f1_skeleton.pdf}
            \caption{Lucas CPDAG F1 Skeleton}
            \label{fig:exp-lucas-cpdag-f1-skeleton}
        \end{subfigure} \\
        %%%%% CPDAG SHD %%%%%
        \begin{subfigure}[b]{0.45\textwidth} 
            \centering
            \includegraphics[width=0.95\linewidth]{figs/sachs/empirical_cdf.sachs_data_array_discretized.dag_f1.topk=10..steps=0-1000.dag_f1.pdf}
            \caption{Sachs DAG F1}
            \label{fig:exp-sachs-dag-f1}
        \end{subfigure} &
        \begin{subfigure}[b]{0.45\textwidth} 
            \centering
            \includegraphics[width=0.95\linewidth]{figs/lucas/empirical_cdf.lucas0_train.dag_f1.topk=10..steps=0-1000.dag_f1.pdf}
            \caption{Lucas DAG F1}
            \label{fig:exp-lucas-dag-f1}
        \end{subfigure} \\
    \end{tabular}
